Asymmetric Feature Maps with Application to Sketch Based Retrieval

We propose a novel concept of asymmetric feature maps (AFM), which allows to evaluate multiple kernels between a query and database entries without increasing the memory requirements. To demonstrate the advantages of the AFM method, we derive a short vector image representation that, due to asymmetric feature maps, supports efficient scale and translation invariant sketch-based image retrieval. Unlike most of the short-code based retrieval systems, the proposed method provides the query localization in the retrieved image. The efficiency of the search is boosted by approximating a 2D translation search via trigonometric polynomial of scores by 1D projections. The projections are a special case of AFM. An order of magnitude speed-up is achieved compared to traditional trigonometric polynomials. The results are boosted by an image-based average query expansion, exceeding significantly the state of the art on standard benchmarks.

==> pgf/align_example_sim1D.tex <==
\extfig{align_example_sim1D}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\Huge]
   \begin{axis}[%
      height=0.22\textwidth,
      width=0.32\textwidth,
      xlabel={\color{red}{$\Delta y$}~~~\color{blue}{$\Delta x$}},
      ylabel={\color{red}{$\bar{\mathcal{S}}(\mathcal{P}_{\Delta y}, \mathcal{Q})$}}~~~~\color{blue}{$\bar{\mathcal{S}}({P}_{\Delta x}, \mathcal{Q})$},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\footnotesize, fill opacity=0.7},
      grid=both,
      xmin = -120, xmax = 120,
      xtick={-120, -60, ..., 120},
	  ymin = -0.0, ymax = 1,	  
	  ytick={0, 0.2, ..., 1},
 	  ytick align=inside,
	  xtick align=outside,
     ylabel style={yshift=-2.5ex},      
     xlabel style={yshift=1ex},      
   ]
\addplot[color=blue,smooth, line width=2pt] table[x index=0,y index=1]
{pgf/data/38_4021_1dx.dat};\leg{horizontal}
\addplot[color=red,smooth, line width=2pt] table[x index=0,y index=1]
{pgf/data/38_4021_1dy.dat};\leg{vertical}
\end{axis}
\end{tikzpicture}
}

==> pgf/align_example_sim2D.tex <==
\extfig{align_example_sim2D}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}

\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Large]
   \begin{axis}[%
      view={30}{40},
      height=0.25\textwidth,
      width=0.32\textwidth,
      xlabel={$\Delta y$},
      ylabel={$\Delta x$},
      zlabel={$\bar{\mathcal{S}}(\mathcal{P}_{\Delta x, \Delta y}, \mathcal{Q})$},
      xmin = -120, xmax = 120,
      xtick={-100, -50, ..., 100},
      ymin = -120, ymax = 120,
      ytick={-100, -50, ..., 100},
%	  zmin = -0.05, zmax = 0.8,	  
%	  ztick={0, 0.2, ..., 1},
 	  ztick=\empty,
	  xtick align=inside,
	  ytick align=outside,
	  zlabel shift = 2ex,
  	  xlabel shift = -3ex,
  	  ylabel shift = -3ex,
      zlabel style={yshift=-2ex,xshift=2ex}      
   ]
\addplot3 [surf, mesh/rows=45, patch type=bilinear] table[x index=0, y index=1, z index=2] {pgf/data/38_4021_2d.dat};
 \end{axis}
\end{tikzpicture}
}

==> pgf/align_example_sim2D_binary.tex <==
\extfig{align_example_sim2D_binary}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}

\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Huge]
   \begin{axis}[%
      view={30}{40},
      height=0.25\textwidth,
      width=0.32\textwidth,
      xlabel={$\Delta y$},
      ylabel={$\Delta x$},
      zlabel={$\bar{\mathcal{S}}(\mathcal{P}_{\Delta x, \Delta y}, \mathcal{Q})$},
      xmin = -120, xmax = 120,
      xtick={-100, -50, ..., 100},
      ymin = -120, ymax = 120,
      ytick={-100, -50, ..., 100},
	  ztick=\empty,
	  xtick align=inside,
	  ytick align=outside,
	  zlabel shift = 2ex,
  	  xlabel shift = -3ex,
  	  ylabel shift = -3ex,
      zlabel style={yshift=-2ex,xshift=2ex}      
   ]
\addplot3 [surf, mesh/rows=45, patch type=bilinear] table[x index=0, y index=1, z index=2] {pgf/data/38_4021_2d_bin.dat};
 \end{axis}
\end{tikzpicture}
}

==> pgf/joint_opt.tex <==
\pgfplotsset{                            %%% newly added for font family setting
      height=0.22\textwidth,
      width=0.33\textwidth,
		xlabel={$\lambda$},
      legend pos=north east,
      legend cell align=left,
      legend style={font =\scriptsize, fill opacity=0.8, row sep=-3pt},
      grid=both,
      ymin = -0.28, ymax = 1.15,
      ytick={0, 0.5, ..., 1}, 
   	xmin = -0.05, xmax = 3.2,      
      xtick={0,    0.7854,    1.5708,    2.3562,   3.1416},
      xticklabels={$0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$, $\frac{3\pi}{4}$, $\pi$},
      xlabel style={yshift=1ex,xshift=1.5ex},      
      ylabel style={yshift=-2.5ex},      
      title style={yshift=-1.5ex},      
 }
% \tikzstyle{every node}=[font=\large]
\extfig{joint_opt_small}{
\begin{tikzpicture}
   \begin{axis}[%
	   title={$\sigma=0.12$},
      ylabel={$k(\lambda)$}]
\addplot[color=blue,line width=1pt] table[x index=0,y index=1]{pgf/data/joint_opt.dat};\leg{$k(\lambda)$}
\addplot[color=orange,line width=1pt] table[x index=0,y index=13]{pgf/data/joint_opt.dat};\leg{$\hat{k}(\lambda)$, Fourier}
\addplot[color=green,line width=1pt] table[x index=0,y index=4]{pgf/data/joint_opt.dat};\leg{$\hat{k}(\lambda)$, naive}
\addplot[color=red,line width=1pt] table[x index=0,y index=7]{pgf/data/joint_opt.dat};\leg{$\hat{k}(\lambda)$, joint}
\end{axis}
\end{tikzpicture}
}
\extfig{joint_opt_med}{
\begin{tikzpicture}
   \begin{axis}[%
   	  title={$\sigma=0.16$}]
\addplot[color=blue,line width=1pt] table[x index=0,y index=2]{pgf/data/joint_opt.dat};%\leg{$k(\lambda)$}
\addplot[color=orange,line width=1pt] table[x index=0,y index=14]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, Fourier}
\addplot[color=green,line width=1pt] table[x index=0,y index=5]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, naive}
\addplot[color=red,line width=1pt] table[x index=0,y index=8]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, joint}
\end{axis}
\end{tikzpicture}
}
\extfig{joint_opt_large}{
\begin{tikzpicture}
   \begin{axis}[%
   	  title={$\sigma=0.20$}]
\addplot[color=blue,line width=1pt] table[x index=0,y index=3]{pgf/data/joint_opt.dat};%\leg{$k(\lambda)$}
\addplot[color=orange,line width=1pt] table[x index=0,y index=15]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, Fourier}
\addplot[color=green,line width=1pt] table[x index=0,y index=6]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, naive}
\addplot[color=red,line width=1pt] table[x index=0,y index=9]{pgf/data/joint_opt.dat};%\leg{$\hat{k}(\lambda)$, joint}
\end{axis}
\end{tikzpicture}
}

==> pgf/map_align2D_vs_align1D.tex <==
\extfig{map_align2D_vs_align1D}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}
\begin{tikzpicture}
   \begin{axis}[
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={re-ranked images ($S$)},
      ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.7, row sep=-3pt},
      grid=both,
      xmin = 0, xmax = 15000,
      xtick= {0, 1000, 5000, 10000, 15000},
      xlabel style={yshift=2ex},      
      ylabel style={yshift=-3ex},      
      every x tick scale label/.style={at={(1,0)},xshift=7pt,yshift=-10pt,anchor=south west,inner sep=0pt}
   ]
\addplot[color=black,dashed, mark = none, samples = 2, line width=1pt] coordinates{(1,30.396) (15000, 30.396
)};\leg{$\bar{\mathcal{S}}_{xy}$}
\addplot[color=green, line width=1pt] table[x index=0, y expr={100*\thisrowno{1}}]{pgf/data/map_align1D.dat};
\leg{$\bar{\mathcal{S}}_x+\bar{\mathcal{S}}_y \rightarrow \bar{\mathcal{S}}_{xy}~(S)$}
\addplot[color=blue, line width=1pt] table[x index=0,y expr={100*\thisrowno{2}}]{pgf/data/map_align1D.dat};
\leg{$\bar{\mathcal{S}}_x \rightarrow \bar{\mathcal{S}}_{xy}~(S)$}
\addplot[color=red, line width=1pt] table[x index=0,y expr={100*\thisrowno{3}}]{pgf/data/map_align1D.dat};
\leg{$\bar{\mathcal{S}}_y \rightarrow \bar{\mathcal{S}}_{xy}~(S)$}
\end{axis}
\end{tikzpicture}
}

==> pgf/map_rerank_approx.tex <==
\extfig{map_rerank_approx}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}
\begin{tikzpicture}
   \begin{axis}[%
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={neighborhood size ($N\times N$)},
      ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.7, row sep=-3pt},
      grid=both,
      xmin = 0, xmax = 5,
      xtick= {0, 1, ..., 5},
      ymin = 26, ymax = 30,
      ytick= {26,27,28,29},
      xticklabels={1,3,5,7,9,11},
      xlabel style={yshift=2ex},      
      ylabel style={yshift=-3ex}      
   ]
\addplot[color=black,dashed, mark = none, samples = 2, line width=1pt] coordinates{(0,29.535) (5, 29.535)};\leg{$\bar{\mathcal{S}}_{x}+\bar{\mathcal{S}}_{y} \rightarrow \bar{\mathcal{S}}_{xy}~(5k)$}
\addplot[color=blue, line width=1pt] table[x index=0,y expr={100*\thisrowno{1}}]{pgf/data/map_rerank_approx.dat};\leg{$\bar{\mathcal{S}}_{x}+\bar{\mathcal{S}}_{y} \rightarrow \bar{\mathcal{S}}_{xy\star}~(5k)$}
\addplot[color=red, line width=1pt] table[x index=0,y expr={100*\thisrowno{2}}]{pgf/data/map_rerank_approx.dat};\leg{$\bar{\mathcal{S}}_{x}+\bar{\mathcal{S}}_{y} \rightarrow \bar{\mathcal{S}}_{x/y}~(5k)$}
\end{axis}
\end{tikzpicture}
}

==> pgf/map_vs_nf.tex <==
\extfig{map_vs_nf}{
\pgfplotsset{                            %%% newly added for font family setting
      label style = {font=\footnotesize},
      tick label style  = {font=\footnotesize},
      every axis label/.append style = {font=\footnotesize}
}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\huge]
   \begin{axis}[%
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={$|\Omega_x|$},
      ylabel={mAP},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.7, row sep=-3pt},
      grid=both,
      ymin = 15, ymax = 33,
	   ytick = {15, 20, ..., 35},
      xmin = 3, xmax = 10,
      xtick={3, 4, ..., 10},
      ytick={15,20,25,30},
      xlabel style={yshift=2ex},      
      ylabel style={yshift=-3ex}
   ]
\addplot[color=blue,dashed, line width=1pt] table[x expr={1+\thisrowno{0}},y expr={100*\thisrowno{2}}]{pgf/data/fourier_map_vs_n.dat};
\leg{Harmonic, $|\Omega_\phi|=2$}
\addplot[color=blue, line width=1pt] table[x expr={1+\thisrowno{0}},y expr={100*\thisrowno{6}}]{pgf/data/fourier_map_vs_n.dat};
\leg{Harmonic, $|\Omega_\phi|=4$}
\addplot[color=red,dashed, line width=1pt] table[x expr={1+\thisrowno{0}},y expr={100*\thisrowno{2}}]{pgf/data/ldfm_map_vs_n.dat};
\leg{LDFM, $|\Omega_\phi|=2$}
\addplot[color=red, line width=1pt] table[x expr={1+\thisrowno{0}},y expr={100*\thisrowno{6}}]{pgf/data/ldfm_map_vs_n.dat};
\leg{LDFM, $|\Omega_\phi|=4$}
\end{axis}
\end{tikzpicture}
}
